Learning and Querying Fast Generative Models for Reinforcement Learning

A key challenge in model-based reinforcement learning (RL) is to synthesize computationally efficient and accurate environment models. We show that carefully designed generative models that learn and operate on compact state representations, so-called state-space models, substantially reduce the computational costs for predicting outcomes of sequences of actions. Extensive experiments establish that state-space models accurately capture the dynamics of Atari games from the Arcade Learning Environment from raw pixels. The computational speed-up of state-space models while maintaining high accuracy makes their application in RL feasible: We demonstrate that agents which query these models for decision making outperform strong model-free baselines on the game MSPACMAN, demonstrating the potential of using learned environment models for planning.

==> figures/ds2m.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[empty] (z_t) [below=of s_tm05] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[empty] (z_tp1) [right=of z_tp05] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of z_t] {};
\node[obs] (o_t) [right=of o_tm05, label=below:$o_{t-1}$] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [right=of o_tp05, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (s_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (s_tp2);
\end{tikzpicture}


==> figures/ds2m_small.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[minimum size = 4mm, node distance = 3mm]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[empty] (z_t) [below=of s_tm05] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[empty] (z_tp1) [right=of z_tp05] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of s_tm05] {};
\node[obs] (o_t) [right=of o_tm05, label=below:$o_{t-1}$] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [right=of o_tp05, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (s_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (s_tp2);
\end{tikzpicture}

==> figures/ds2m_vae.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[lat] (z_t) [below=of s_tm05, label=left:$z_{t-1}$] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[lat] (z_tp1) [right=of z_tp05, label=left:$z_{t}$] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of z_t] {};
\node[obs] (o_t) [right=of o_tm05, label=below:$o_{t-1}$] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [right=of o_tp05, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (s_tm1) edge [->, thick] (z_t)
      (a_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (z_t)
      (z_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (s_t) edge [->, thick] (z_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (z_tp1)
      (z_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (z_tp2)
      (s_tp1) edge [->, thick] (s_tp2)
      (o_t) edge [->, thick, bend left, green!50] (z_t)
      (o_tp1) edge [->, thick, bend left, green!50] (z_tp1)
      (a_tm1) edge [->, thick, bend left, green!50] (z_t)
      (a_t) edge [->, thick, bend left, green!50] (z_tp1)
      (s_tm1) edge [->, thick, bend left, green!50] (z_t)
      (s_t) edge [->, thick, bend left, green!50] (z_tp1)
      (s_tp1) edge [->, thick, bend left, green!50] (z_tp2);
\end{tikzpicture}


==> figures/ds2m_vae_no_infer.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-1}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t}$] { };
\node[empty] (h_tm05) [below=of a_tm1] { };
\node[det] (h_tm1) [left=of h_tm05, label=above:$h_{t-1}$] { };
\node[det] (h_t) [right=of h_tm05, label=above:$h_{t}$] { };
\node[empty] (h_tp05) [right=of h_t] { };
\node[det] (h_tp1) [right=of h_tp05, label=above:$h_{t+1}$] { };
\node[empty] (h_tp15) [right=of h_tp1] { };
\node[empty] (h_tp2) [right=of h_tp15] { };
\node[lat] (z_t) [below=of h_tm05, label=left:$z_{t}$] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[lat] (z_tp1) [right=of z_tp05, label=left:$z_{t+1}$] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (x_tm05) [below=of z_t] {};
\node[obs] (x_t) [right=of x_tm05, label=below:$x_t$] {};
\node[empty] (x_tp05) [right=of x_t] {};
\node[obs] (x_tp1) [right=of x_tp05, label=below:$x_{t+1}$] {};
\path (h_tm1) edge [->, thick] (h_t)
      (h_tm1) edge [->, thick] (z_t)
      (a_tm1) edge [->, thick] (h_t)
      (z_t) edge [->, thick] (x_t)
      (h_t) edge [->, thick] (x_t)
      (h_t) edge [->, thick] (h_tp1)
      (h_t) edge [->, thick] (z_tp1)
      (a_t) edge [->, thick] (h_tp1)
      (z_tp1) edge [->, thick] (x_tp1)
      (h_tp1) edge [->, thick] (x_tp1)
      (h_tp1) edge [->, thick] (z_tp2)
      (h_tp1) edge [->, thick] (h_tp2);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../master"
%%% End:

==> figures/ds2m_vae_no_infer_small.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[minimum size = 4mm, node distance = 3mm]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm05) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm05, label=above:$a_{t-1}$] { };
\node[empty] (h_tm05) [below=of a_tm1] { };
\node[empty] (h_tm1) [left=of h_tm05] { };
\node[det] (h_t) [right=of h_tm05, label=above:$s_{t-1}$] { };
\node[empty] (h_tp05) [right=of h_t] { };
\node[det] (h_tp1) [right=of h_tp05, label=above:$s_{t}$] { };
\node[empty] (h_tp15) [right=of h_tp1] { };
\node[empty] (h_tp2) [right=of h_tp15] { };
\node[lat] (z_t) [below=of h_tm05, label=below:$z_{t-1}$] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[lat] (z_tp1) [right=of z_tp05, label=below:$z_{t}$] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (x_tm05) [below=of h_t] {};
\node[obs] (x_t) [below=of h_t, label=below:$o_{t-1}$, yshift=-7mm] {};
\node[empty] (x_tp05) [right=of x_t] {};
\node[obs] (x_tp1) [right=of x_tp05, label=below:$o_{t}$] {};
\path (h_tm1) edge [->, thick] (h_t)
      (h_tm1) edge [->, thick] (z_t)
      (a_tm1) edge [->, thick] (h_t)
      (a_tm1) edge [->, thick] (z_t)
      (z_t) edge [->, thick] (x_t)
      (h_t) edge [->, thick] (x_t)
      (h_t) edge [->, thick] (h_tp1)
      (h_t) edge [->, thick] (z_tp1)
      (a_t) edge [->, thick] (h_tp1)
      (a_t) edge [->, thick] (z_tp1)
      (z_tp1) edge [->, thick] (x_tp1)
      (h_tp1) edge [->, thick] (x_tp1)
      (h_tp1) edge [->, thick] (z_tp2)
      (h_tp1) edge [->, thick] (h_tp2);
\end{tikzpicture}

==> figures/i2a_agent.tex <==
% \begin{tikzpicture}
% \tikzstyle{empty}=[circle, fill =white, minimum size = 4mm, thick, draw =black!0, node distance = 14mm]
% \tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 14mm]
% \tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 14mm]
% \tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 14mm]
% \tikzstyle{connect}=[-latex, thick]
% \tikzstyle{undir}=[thick]
% \node[obs] (o_t) at (0,-.2) [label=left:$o_{t}$] { };
% \node[empty] (o_tm1) at (0,1.8) [] {$\vdots$};
% \node[empty] (o_tp1) at (0,-1.2) [] {$\vdots$};
% \node[det] (s_t0) at (1.5,1) [label=below:$s_{t|t}$] {};
% \node[lat] (s_t1) [right=of s_t0, label=below:$s_{t+1|t}$] {};
% \node[empty] (s_t2) [right=of s_t1] {$\cdots$};
% \node[lat] (s_tK) [right=of s_t2, label=below:$s_{t+\tau|t}$] {};
% \node[lat] (pi0) at (2.4,2.0) [label=above:$\pi_r$] {};
% \node[lat] (pi1) [right=of pi0, label=above:$\pi_r$] {};
% \node[lat] (pik) at (6.35,2.0) [label=above:$\pi_r$] {};
% \node[empty] (pi_null) at (9,0.2) [] {};
% \node[empty] (pi_null0) at (9,-0.2) [] {};
% \node[empty] (sum_0) at (1.,0.2) [] {};
% \node[empty] (sum_1) at (1.,-0.2) [] {};
% \node[det] (tot_sum) at (9.2,0) [] {};
% \node[empty] (pi_out) at (10.2,0.5) [] {$\pi_t$};
% \node[empty] (a_t) at (11.2,0.5) [] {$a_t$};
% \node[empty] (v_out) at (10.2,-0.5) [] {$V_t$};
% \draw[thick,->] (pi0) -- (s_t1) node[midway,sloped,above] {$a_{t|t}$}; 
% \draw[thick,->] (pi1) -- (s_t2) node[midway,sloped,above] {$a_{t+1|t}$}; 
% \draw[thick,->] (pik) -- (s_tK) node[midway,sloped,above] {$a_{t+\tau-1|t}$}; 
% \draw[thick,->] (s_t0) -- (pi0) node[midway,sloped,above] {}; 
% \draw[thick,->] (s_t1) -- (pi1) node[midway,sloped,above] {}; 
% \draw[thick,->] (s_t2) -- (pik) node[midway,sloped,above] {}; 
% \draw[thick,->] (s_t0) -- (s_t1) node[midway,sloped,above] {}; 
% \draw[thick,->] (s_t1) -- (s_t2) node[midway,sloped,above] {}; 
% \draw[thick,->] (s_t2) -- (s_tK) node[midway,sloped,above] {}; 
% \draw[thick,->] (sum_0) -- (pi_null) node[midway,sloped,above] {\small{summarize}}; 
% \draw[thick,->] (o_t) -- (pi_null0) node[midway,sloped,below] {\small{model-free path}}; 
% \draw[thick,->] (tot_sum) -- (pi_out) ; 
% \draw[thick,->] (pi_out) -- (a_t) ; 
% \draw[thick,->] (tot_sum) -- (v_out) ; 
% \draw[thick,->] (o_t) -- (s_t0) ; 
% \draw[thick,->] (o_tm1) -- (o_t) ; 
% \draw[thick,-] (o_t) -- (o_tp1) ; 
% \end{tikzpicture}


\begin{tikzpicture}
\tikzstyle{empty}=[circle, fill =white, minimum size = 4mm, thick, draw =black!0, node distance = 14mm]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 14mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 14mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 14mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (o_t) at (0,-.2) [label=left:$o_{t}$] { };
\node[empty] (o_tm1) at (0,1.8) [] {$\vdots$};
\node[empty] (o_tp1) at (0,-1.2) [] {$\vdots$};
\node[det] (s_t0) at (1.5,1) [label=below:$s_{t|t}$] {};
\node[lat] (s_t1) [right=of s_t0, label=below:$s_{t+1|t}$] {};
\node[empty] (s_t2) [right=of s_t1] {$\cdots$};
\node[lat] (s_tK) [right=of s_t2, label=below:$s_{t+\tau|t}$] {};
\node[lat] (pi0) at (2.4,2.0) [label=above:$\pi_r$] {};
\node[lat] (pi1) [right=of pi0, label=above:$\pi_r$] {};
\node[lat] (pik) at (6.35,2.0) [label=above:$\pi_r$] {};
\node[empty] (pi_null) at (9,0.2) [] {};
\node[empty] (pi_null0) at (9,-0.2) [] {};
\node[empty] (sum_0) at (1.,0.2) [] {};
\node[empty] (sum_1) at (1.,-0.2) [] {};
\node[det] (tot_sum) at (9.2,0) [] {};
\node[empty] (pi_out) at (10.2,0.5) [] {$\pi_t$};
\node[empty] (a_t) at (11.2,0.5) [] {$a_t$};
\node[empty] (v_out) at (10.2,-0.5) [] {$V_t$};
\draw[thick,->] (pi0) -- (s_t1) node[midway,sloped,above] {$a_{t|t}$}; 
\draw[thick,->] (pi1) -- (s_t2) node[midway,sloped,above] {$a_{t+1|t}$}; 
\draw[thick,->] (pik) -- (s_tK) node[midway,sloped,above] {$a_{t+\tau-1|t}$}; 
\draw[thick,->] (s_t0) -- (pi0) node[midway,sloped,above] {}; 
\draw[thick,->] (s_t1) -- (pi1) node[midway,sloped,above] {}; 
\draw[thick,->] (s_t2) -- (pik) node[midway,sloped,above] {}; 
\draw[thick,->] (s_t0) -- (s_t1) node[midway,sloped,above] {}; 
\draw[thick,->] (s_t1) -- (s_t2) node[midway,sloped,above] {}; 
\draw[thick,->] (s_t2) -- (s_tK) node[midway,sloped,above] {}; 
\draw[thick,->] (sum_0) -- (pi_null) node[midway,sloped,above] {\small{summarize}}; 
\draw[thick,->] (o_t) -- (pi_null0) node[midway,sloped,below] {\small{model-free path}}; 
\draw[thick,->] (tot_sum) -- (pi_out) ; 
\draw[thick,->] (pi_out) -- (a_t) ; 
\draw[thick,->] (tot_sum) -- (v_out) ; 
\draw[thick,->] (o_t) -- (s_t0) ; 
\draw[thick,->] (o_tm1) -- (o_t) ; 
\draw[thick,-] (o_t) -- (o_tp1) ; 
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../master"
%%% End:


==> figures/model_sizes.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%% residual conv stack
\begin{figure*}[h!]
\centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (i1) [non_terminal] {input};
\node (conv1) [terminal,right=of i1] {$k_1\times k_1,\ c_1$};
\node (relu1) [terminal,right=of conv1] {relu};
\node (relu1_a) [point,above=of relu1] {};
\node (conv2) [terminal,right=of relu1] {$k_2\times k_2,\ c_2$};
\node (pp) [terminal,right=of conv2] {$+$};
\node (pp_a) [point,above=of pp] {};
\node (relu3) [terminal,right=of pp] {relu};
\node (conv3) [terminal,right=of relu3] {$k_3\times k_3,\ c_3$};
\node (output) [non_terminal,right=of conv3] {output};
\graph {
(i1) -> (conv1) -> (relu1) -> (conv2) -> (pp) -> (relu3) -> (conv3) -> (output);
(relu1) -- (relu1_a) -- (pp_a) -> (pp);
};
\end{tikzpicture}
\caption{
Definition of the basic convolutional stack $\operatorname{conv\_stack}: (k_{i}, c_{i})_{i=1,2,3}$
with kernel size parameters $k_{1,2,3}$ and channel parameters $c_{1,2,3}$. Here, a box with the label $k_i\times k_i, c_i$ denotes a 
convolution with a square kernel of size $k_i$ with $c_i$ output channels; strides are always $1\times 1$.
}
\label{fig:conv_stack}
\end{figure*}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% conv stack
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (i1) [non_terminal] {input};
\node (i1_a) [point, above=of i1] {};
\node (conv1) [terminal,right=of i1] {$3\times3,\ 32$};
\node (relu1) [terminal,right=of conv1] {relu};
\node (conv2) [terminal,right=of relu1] {$5\times 5,\ 32$};
\node (relu2) [terminal,right=of conv2] {relu};
\node (conv3) [terminal,right=of relu2] {$3\times 3,\ 64$};
\node (pp) [terminal,right=of conv3] {$+$};
\node (pp_a) [point,above=of pp] {};
\node (output) [non_terminal,right=of pp] {output};
\graph {
(i1) -> (conv1);
(conv1) -> (relu1);
(relu1) -> (conv2);
(conv2) -> (relu2);
(relu2) -> (conv3);
(conv3) -> (pp);
(pp) -> (output);
(i1) -- (i1_a) -- (pp_a) -> (pp);
};
\end{tikzpicture}
\caption{Definition of the residual convolutional stack $\operatorname{res\_conv}$.}
\label{fig:res_conv_stack}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% pool & inject 
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (i1) [non_terminal] {input};
\node (i1_a) [point, above=of i1] {};
\node (conv) [terminal,right=of i1] {$3\times3,\ 32$};
\node (max_pool) [terminal,right=of conv] {max pool};
\node (tile) [terminal,right=of max_pool] {tile};
\node (concat) [terminal,right=of tile] {concat};
\node (concat_a) [point,above=of concat] {};
\node (output) [non_terminal,right=of concat] {output};
\graph {
(i1) -> (conv) -> (max_pool) -> (tile) -> (concat) -> (output);
(i1) -- (i1_a) -- (concat_a) -> (concat);
};
\end{tikzpicture}
\caption{Definition of the Pool \& Inject layer.}
\label{fig:pool_inject}
\end{figure}
 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% sssm transition core
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (s_tm1) [non_terminal] {$s_{t-1}$};
\node (z_t) [non_terminal,below=of s_tm1] {$z_{t}$};
\node (a_tm1) [non_terminal,above=of s_tm1] {$a_{t-1}$};
\node (concat) [terminal,right=of s_tm1] {concat};
\node (lin_res1) [terminal,right=of concat] {res conv};
\node (relu) [terminal,right=of lin_res1] {relu};
\node (p_i) [terminal,right=of relu] {pool \& inject};
\node (lin_res2) [terminal,right=of p_i] {res conv};
\node (s_t) [non_terminal,right=of lin_res2] {$s_t$};
\graph {
(s_tm1) -> (concat) -> (lin_res1) -> (relu) -> (p_i) -> (lin_res2) -> (s_t);
(a_tm1) -> (concat);
(z_t) -> (concat);
};
\end{tikzpicture}
\caption{Transition module for computing the state transition function $s_t=g(s_{t-1}, z_t, a_{t-1})$.}
\label{fig:transition_core}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% decoder
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (s_t) [non_terminal] {$s_{t}$};
\node (z_t) [non_terminal,right=of s_t] {$z_{t}$};
\node (concat) [terminal,below=of s_t] {concat};
\node (stack1) [terminal,below=of concat] {conv stack: (1, 32), (5, 32), (3, 64)};
\node (depth1) [terminal,below=of stack1] {depth to space (2)};
\node (stack2) [terminal,below=of depth1] {conv stack: (3, 64), (3, 64), (1, 48)};
\node (depth2) [terminal,below=of stack2] {depth to space (4)};
\node (o_t) [non_terminal,below=of depth2] {log-odds($o_t$)};
\node (conv) [terminal,left=of stack1] {$3\times 3,\ 24$};
\node (relu) [terminal,below=of conv] {relu};
\node (reshape) [terminal,below=of relu] {reshape};
\node (linear) [terminal,below=of reshape] {linear};
\node (r_t) [non_terminal,below=of linear] {log-odds($b_t$)};
\graph {
(s_t) -> (concat) -> (stack1) -> (depth1) -> (stack2) -> (depth2) -> (o_t);
(z_t) -> (concat);
(s_t) -> (conv) -> (relu) -> (reshape) -> (linear) -> (r_t);
};
\end{tikzpicture}
\caption{Decoder module for computing the log-odds statistics of the Bernoulli distributions over the pixels $o_t$ and the binary coefficients of the reward $\lfloor r_t \rfloor=\sum_{n=0}^{N-1}b_{t,n}2^n$.}
\label{fig:decoder}
\end{figure}

 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% encoder
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (s_t) [non_terminal] {$e(o_{t})$};
\node (concat) [terminal,below=of s_t] {relu};
\node (stack1) [terminal,below=of concat] {conv stack: (3, 32), (5, 32), (3, 64)};
\node (depth1) [terminal,below=of stack1] {space to depth (2)};
\node (stack2) [terminal,below=of depth1] {conv stack: (3, 16), (5, 16), (3, 64)};
\node (depth2) [terminal,below=of stack2] {space to depth (4)};
\node (o_t) [non_terminal,below=of depth2] {$o_t$};
\graph {
(s_t) <- (concat) <- (stack1) <- (depth1) <- (stack2) <- (depth2) <- (o_t);
};
\end{tikzpicture}
\caption{Encoder module computing an embedding $e(o_t)$ of an observation $o_t$ (not including the reward).}
\label{fig:encoder}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% prior module
\begin{figure*}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (s_tm1) [non_terminal] {$s_{t-1}$};
\node (a_tm1) [non_terminal,above=of s_tm1] {$a_{t-1}$};
\node (concat) [terminal,right=of s_t] {concat};
\node (stack) [terminal,right=of concat] {conv stack: (1, 32), (3, 32), (3, 64)};
\node (stack_a) [point,above=of stack] {};
\node (soft) [terminal,right=of stack] {$\log(1+\exp(\cdot))$};
\node (sigma) [non_terminal,right=of soft] {$\sigma_{z_t}$};
\node (mu) [non_terminal,above=of sigma] {$\mu_{z_t}$};
\graph {
(s_tm1) -> (concat) -> (stack) -> (soft) -> (sigma);
(a_tm1) -> (concat);
(stack) -> (mu);
};
\end{tikzpicture}
\caption{Prior module for computing mean $\mu_{z_t}$ and diagonal variance $\sigma_{z_t}$ of the normal distribution $p(z_t\vert s_{t-1}, a_{t-1})$.}
\label{fig:prior}
\end{figure*}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% posterior module
\begin{figure*}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (s_tm1) [non_terminal] {$s_{t-1}$};
\node (a_tm1) [non_terminal,above=of s_tm1] {$a_{t-1}$};
\node (e_t) [non_terminal,below=of s_tm1] {$e(o_{t})$};
\node (mu) [non_terminal,below=of e_t] {$\mu_{z_t}, \sigma_{z_t}$};
\node (concat) [terminal,right=of s_t] {concat};
\node (stack) [terminal,right=of concat] {conv stack: (1, 32), (3, 32), (3, 64)};
\node (stack_a) [point,above=of stack] {};
\node (soft) [terminal,right=of stack] {$\log(1+\exp(\cdot))$};
\node (sigma_post) [non_terminal,right=of soft] {$\hat\sigma_{z_t}$};
\node (mu_post) [non_terminal,above=of sigma] {$\hat\mu_{z_t}$};
\graph {
(s_tm1) -> (concat) -> (stack) -> (soft) -> (sigma_post);
(a_tm1) -> (concat);
(e_t) -> (concat);
(mu) -> (concat);
(stack) -> (mu_post);
};
\end{tikzpicture}
\caption{Posterior module for computing mean $\hat\mu_{z_t}$ and diagonal variance $\hat\sigma_{z_t}$ of the normal distribution $q(z_t\vert s_{t-1}, a_{t-1}, o_t)$. The posterior gets as additional inputs the prior statistics $\mu_{z_t}, \sigma_{z_t}$.}
\label{fig:posterior}
\end{figure*}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% initial state mapping
\begin{figure}[h!]
    \centering
\begin{tikzpicture}[node distance=5mm,
point/.style={circle,inner sep=0pt,minimum size=0pt,fill=black},
skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}},
hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}},
terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black,
top color=white,
font=\tiny},
non_terminal/.style={
% The shape:
rectangle,minimum size=6mm,rounded corners=1mm,
% The rest
thick,draw=black!0,
top color=white,
font=\footnotesize}]
\node (o_1) [non_terminal] {$e(o_{-1})$};
\node (o_0) [non_terminal,above=of o_1] {$e(o_{0})$};
\node (o_2) [non_terminal,below=of o_1] {$e(o_{-2})$};
\node (concat) [terminal,right=of o_1] {concat};
\node (stack) [terminal,right=of concat] {conv stack: (1, 64), (3, 64), (3, 64)};
\node (s_0) [non_terminal,right=of stack] {$s_0$};
\graph {
(o_0) -> (concat) -> (stack) -> (s_0);
(o_1) -> (concat);
(o_2) -> (concat);
};
\end{tikzpicture}
\caption{Initial state module for computing the first initial state $s_0$ as a function of the embedding $e(o_i)$ for $i=-2,-1,0$ of 
three previous observations.}
\label{fig:initial}
\end{figure}

==> figures/place_holder.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[]
\tikzstyle{var}=[circle, minimum size = 3mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{fac}=[rectangle, minimum size = 3mm, thick, draw =black!80, node distance = 16mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
  \node[var] (z_tm1) [label=above:$z_{t-1}$] { };
  \node[fac,fill=red!60] (ftm1t) [right=of z_tm1,label=above:$D$,label=below:$D$] {};
  \node[var] (z_t) [right=of ftm1t,label=above:$z_t$,label=225:$V$] { };
  \node[fac,fill=red!60] (fttp1) [right=of z_t,label=above:$D$,label=below:$D$] {};
  \node[fac,fill=blue!60] (fx) [below=of z_t,label=left:$O \uparrow$,label=right:$O$] {};
  \node[var] (z_tp1) [right=of fttp1,label=above:$z_{t+1}$] {};
  \node[var] (x_t) [below=of fx,label=below:$x_t$,fill = black!20] { };
  \path (z_tm1) edge [undir] (ftm1t)
  (ftm1t) edge [undir] (z_t)
  (z_t) edge [undir] (fttp1)
  (z_t) edge [undir] (fx)
  (fx) edge [undir] (x_t)
  (fttp1) edge [undir] (z_tp1);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../approxMessagePassingPlanning"
%%% End:


==> figures/rar.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[empty] (z_t) [below=of s_tm05] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[empty] (z_tp1) [right=of z_tp05] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of z_t] {};
\node[empty] (o_tm1) [left=of o_tm05] {};
\node[obs] (o_t) [right=of o_tm05, label=below:$o_{t-1}$] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [right=of o_tp05, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (s_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (s_tp2)
      (o_tm1) edge [->, thick] (s_t)
      (o_t) edge [->, thick] (s_tp1)
      (o_tp1) edge [->, thick] (s_tp2);
\end{tikzpicture}


==> figures/rar_small.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[minimum size = 4mm, node distance = 3mm]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[empty] (z_t) [below=of s_tm05] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[empty] (z_tp1) [right=of z_tp05] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of s_tm05] {};
\node[empty] (o_tm1) [left=of o_tm05] {};
\node[obs] (o_t) [below=of s_t, label=below:$o_{t-1}$] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [below=of s_tp1, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (s_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (s_tp2)
      (o_tm1) edge [->, thick] (s_t)
      (o_t) edge [->, thick] (s_tp1)
      (o_tp1) edge [->, thick] (s_tp2);
\end{tikzpicture}

==> figures/s3m.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[lat] (z_t) [below=of s_tm05, label=left:$z_{t-1}$] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[lat] (z_tp1) [right=of z_tp05, label=left:$z_{t}$] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of z_t] {};
\node[obs] (o_t) [right=of o_tm05, label=below:$o_{t-1}$] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [right=of o_tp05, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (s_tm1) edge [->, thick] (z_t)
      (a_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (z_t)
      (z_t) edge [->, thick] (o_t)
      (z_t) edge [->, thick] (s_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (s_t) edge [->, thick] (z_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (z_tp1)
      (z_tp1) edge [->, thick] (o_tp1)
      (z_tp1) edge [->, thick] (s_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (z_tp2)
      (s_tp1) edge [->, thick] (s_tp2)
      (o_t) edge [->, thick, bend left, green!50] (z_t)
      (o_tp1) edge [->, thick, bend left, green!50] (z_tp1)
      (a_tm1) edge [->, thick, bend left, green!50] (z_t)
      (a_t) edge [->, thick, bend left, green!50] (z_tp1)
      (s_tm1) edge [->, thick, bend left, green!50] (z_t)
      (s_t) edge [->, thick, bend left, green!50] (z_tp1)
      (s_tp1) edge [->, thick, bend left, green!50] (z_tp2);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../master"
%%% End:


==> figures/s3m_no_infer.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 10mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[lat] (z_t) [below=of s_tm05, label=left:$z_{t-1}$] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[lat] (z_tp1) [right=of z_tp05, label=left:$z_{t}$] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of z_t] {};
\node[obs] (o_t) [right=of o_tm05, label=below:$o_{t-1}$] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [right=of o_tp05, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (s_tm1) edge [->, thick] (z_t)
      (a_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (z_t)
      (z_t) edge [->, thick] (o_t)
      (z_t) edge [->, thick] (s_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (s_t) edge [->, thick] (z_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (z_tp1)
      (z_tp1) edge [->, thick] (o_tp1)
      (z_tp1) edge [->, thick] (s_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (z_tp2)
      (s_tp1) edge [->, thick] (s_tp2);
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../master"
%%% End:


==> figures/s3m_no_infer_small.tex <==
\begin{tikzpicture}
\tikzstyle{empty}=[minimum size = 4mm, node distance = 3mm]
\tikzstyle{obs}=[circle, fill =gray, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{lat}=[circle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{det}=[rectangle, minimum size = 4mm, thick, draw =black!80, node distance = 3mm]
\tikzstyle{connect}=[-latex, thick]
\tikzstyle{undir}=[thick]
\node[obs] (a_tm1) [label=above:$a_{t-2}$] { };
\node[empty] (a_tm15) [right=of a_tm1] {};
\node[obs] (a_t) [right=of a_tm15, label=above:$a_{t-1}$] { };
\node[empty] (s_tm05) [below=of a_tm1] { };
\node[empty] (s_tm1) [left=of s_tm05] { };
\node[det] (s_t) [right=of s_tm05, label=above:$s_{t-1}$] { };
\node[empty] (s_tp05) [right=of s_t] { };
\node[det] (s_tp1) [right=of s_tp05, label=above:$s_{t}$] { };
\node[empty] (s_tp15) [right=of s_tp1] { };
\node[empty] (s_tp2) [right=of s_tp15] { };
\node[lat] (z_t) [below=of s_tm05, label=below:$z_{t-1}$] { };
\node[empty] (z_tp05) [right=of z_t] { };
\node[lat] (z_tp1) [right=of z_tp05, label=below:$z_{t}$] { };
\node[empty] (z_tp15) [right=of z_tp1] { };
\node[empty] (z_tp2) [right=of z_tp15] { };
\node[empty] (o_tm05) [below=of s_tm05] {};
\node[obs] (o_t) [right=of o_tm05, label=below:$o_{t-1}$, yshift=-7mm] {};
\node[empty] (o_tp05) [right=of o_t] {};
\node[obs] (o_tp1) [right=of o_tp05, label=below:$o_{t}$] {};
\path (s_tm1) edge [->, thick] (s_t)
      (s_tm1) edge [->, thick] (z_t)
      (a_tm1) edge [->, thick] (s_t)
      (a_tm1) edge [->, thick] (z_t)
      (z_t) edge [->, thick] (o_t)
      (z_t) edge [->, thick] (s_t)
      (s_t) edge [->, thick] (o_t)
      (s_t) edge [->, thick] (s_tp1)
      (s_t) edge [->, thick] (z_tp1)
      (a_t) edge [->, thick] (s_tp1)
      (a_t) edge [->, thick] (z_tp1)
      (z_tp1) edge [->, thick] (o_tp1)
      (z_tp1) edge [->, thick] (s_tp1)
      (s_tp1) edge [->, thick] (o_tp1)
      (s_tp1) edge [->, thick] (z_tp2)
      (s_tp1) edge [->, thick] (s_tp2);
\end{tikzpicture}
